CAMmary: A Review of Spacecraft Collision Avoidance Manoeuvre Design Methods

Ensuring safety for spacecraft operations has become a paramount concern due to the proliferation of space debris and the saturation of valuable orbital regimes. In this regard, the Collision Avoidance Manoeuvre (CAM) has emerged as a critical requirement for spacecraft operators, aiming to efficiently navigate through potentially hazardous encounters. Currently, when a conjunction is predicted, operators dedicate a considerable amount of time and resources to designing a CAM. Given the increased frequency of conjunctions, autonomous computation of fuel-efficient CAMs is crucial to reduce costs and improve the performance of future operations. To facilitate the transition to an autonomous CAM design, it is useful to provide an overview of its state-of-the-art. In this survey article, a collection of the most relevant research contributions in the field is presented. We review and categorize existing CAM techniques based on their underlying principles, such as (i) analytic, semi-analytic, or numerical solutions; (ii) impulsive or continuous thrust; (iii) deterministic or stochastic approaches, (iv) free or fixed manoeuvring time; (v) free or fixed thrust direction. Finally, to determine the validity of the algorithms potentially implementable for autonomous use, we perform a numerical comparison on a large set of conjunctions. With this analysis, the algorithms are evaluated in terms of computational efficiency, accuracy, and optimality of the computed policy. Through this comprehensive survey, we aim to provide insights into the state-of-the-art CAM methodologies, identify gaps in current research, and outline potential directions for future developments in ensuring the safety and sustainability of spacecraft operations in increasingly congested orbital environments.

==> b-plane.tex <==






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Straight Lines [id:da1719990401256153] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (370,238) -- (371,121.67) ;
%Straight Lines [id:da6056213587618334] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (371,121.67) -- (282.75,87.5) ;
%Straight Lines [id:da21160951945207707] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (283,203) -- (236.77,29.9) ;
\draw [shift={(236,27)}, rotate = 75.05] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7666646074688507] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (283,203) -- (368.06,124.38) ;
\draw [shift={(371,121.67)}, rotate = 137.25] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da47921981090746657] 
\draw [line width=1.5]    (283,203) -- (408.29,253.5) ;
\draw [shift={(412,255)}, rotate = 201.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp7100792087747478] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (367.67,121.67) .. controls (367.67,119.83) and (369.16,118.33) .. (371,118.33) .. controls (372.84,118.33) and (374.33,119.83) .. (374.33,121.67) .. controls (374.33,123.51) and (372.84,125) .. (371,125) .. controls (369.16,125) and (367.67,123.51) .. (367.67,121.67) -- cycle ;
%Straight Lines [id:da2872937414839446] 
\draw [line width=1.5]    (283,203) -- (139.87,240) ;
\draw [shift={(136,241)}, rotate = 345.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7614184023654675] 
\draw [line width=1.5]    (283,203) -- (283,33) ;
\draw [shift={(283,29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5741149422048625] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]    (283,203) -- (149.98,52.25) ;
\draw [shift={(148,50)}, rotate = 48.58] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6917854388377487] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (283,203) -- (198.87,224.99) ;
\draw [shift={(195,226)}, rotate = 345.35] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp8022912382599631] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (279.67,203) .. controls (279.67,201.16) and (281.16,199.67) .. (283,199.67) .. controls (284.84,199.67) and (286.33,201.16) .. (286.33,203) .. controls (286.33,204.84) and (284.84,206.33) .. (283,206.33) .. controls (281.16,206.33) and (279.67,204.84) .. (279.67,203) -- cycle ;
%Straight Lines [id:da21867553564150388] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (236,27) -- (151.87,48.99) ;
\draw [shift={(148,50)}, rotate = 345.35] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (262.33,26) node [anchor=north west][inner sep=0.75pt]    {$\xi $};
% Text Node
\draw (383.33,250) node [anchor=north west][inner sep=0.75pt]    {$\zeta $};
% Text Node
\draw (151,240) node [anchor=north west][inner sep=0.75pt]    {$\eta $};
% Text Node
\draw (192.33,57) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v_s(t_CA)}$};
% Text Node
\draw (126.33,80) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{v_p(t_{CA})}$};
% Text Node
\draw (290,129) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226}  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{r_{rel}(t_{CA})}$};
% Text Node
\draw (167.33,10) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{v_{rel}(t_{CA})}$};
% Text Node
\draw (249,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Secondary}};
% Text Node
\draw (361,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{Primary}};
% Text Node
\draw (204,229) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\textcolor[rgb]{0.25,0.46,0.02}{v_{rel}(t_{CA})}$};


\end{tikzpicture}


==> tubes.tex <==





% Gradient Info
  
\tikzset {_8y472ggmn/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_3t4zggyr6}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.56,0.07,1);
rgb(0bp)=(0.56,0.07,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_44gyhdy6u/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_s2ti6opmi} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!30);
color(0bp)=(transparent!30);
color(25bp)=(transparent!55);
color(400bp)=(transparent!55)} 
\pgfdeclarefading{_ocn5bgpwf}{\tikz \fill[shading=_s2ti6opmi,_44gyhdy6u] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ug2k715h8/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 }  }}}
\pgfdeclareradialshading{_xzplnb6j}{\pgfpoint{0bp}{0bp}}{rgb(0bp)=(0.56,0.07,1);
rgb(0bp)=(0.56,0.07,1);
rgb(25bp)=(0.82,0.01,0.11);
rgb(400bp)=(0.82,0.01,0.11)}
\tikzset{_lh8wbte9u/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformscale{1 } }}}
\pgfdeclareradialshading{_1hsk0xzsf} { \pgfpoint{0bp} {0bp}} {color(0bp)=(transparent!30);
color(0bp)=(transparent!30);
color(25bp)=(transparent!55);
color(400bp)=(transparent!55)} 
\pgfdeclarefading{_j1r01ljpc}{\tikz \fill[shading=_1hsk0xzsf,_lh8wbte9u] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Straight Lines [id:da24922029936660728] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (495.24,64.5) -- (478.1,135.29) ;
%Straight Lines [id:da9920874567590323] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (205.96,64.98) -- (188.82,135.78) ;
%Shape: Ellipse [id:dp7035866679346581] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (186.41,136.31) .. controls (186.41,137.64) and (187.49,138.72) .. (188.82,138.72) .. controls (190.16,138.72) and (191.23,137.64) .. (191.23,136.31) .. controls (191.23,134.98) and (190.16,133.9) .. (188.82,133.9) .. controls (187.49,133.9) and (186.41,134.98) .. (186.41,136.31) -- cycle ;
%Shape: Ellipse [id:dp5152202900406069] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475.69,135.29) .. controls (475.69,136.62) and (476.77,137.7) .. (478.1,137.7) .. controls (479.44,137.7) and (480.51,136.62) .. (480.51,135.29) .. controls (480.51,133.96) and (479.44,132.88) .. (478.1,132.88) .. controls (476.77,132.88) and (475.69,133.96) .. (475.69,135.29) -- cycle ;
%Straight Lines [id:da31369003210110014] 
\draw [color={rgb, 255:red, 16; green, 85; blue, 168 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (116.78,235.5) -- (116.41,26.56) ;
\draw [shift={(116.4,23.56)}, rotate = 89.9] [fill={rgb, 255:red, 16; green, 85; blue, 168 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5833702240281522] 
\draw   (410.32,52.98) .. controls (411.12,51.77) and (415.06,52.96) .. (419.11,55.64) .. controls (423.17,58.33) and (425.8,61.49) .. (424.99,62.71) .. controls (424.18,63.92) and (420.25,62.73) .. (416.19,60.05) .. controls (412.14,57.36) and (409.51,54.2) .. (410.32,52.98) -- cycle ;
%Shape: Ellipse [id:dp19146032941994928] 
\draw   (404.08,210.41) .. controls (403.46,209.08) and (406.52,206.35) .. (410.92,204.3) .. controls (415.31,202.25) and (419.37,201.66) .. (419.99,202.99) .. controls (420.61,204.31) and (417.55,207.05) .. (413.15,209.09) .. controls (408.76,211.14) and (404.7,211.73) .. (404.08,210.41) -- cycle ;
%Shape: Arc [id:dp21539497037862954] 
\draw  [draw opacity=0] (404.08,210.41) .. controls (391.82,188.64) and (384.82,163.51) .. (384.82,136.75) .. controls (384.82,105.74) and (394.21,76.92) .. (410.32,52.98) -- (535.07,136.75) -- cycle ; \draw   (404.08,210.41) .. controls (391.82,188.64) and (384.82,163.51) .. (384.82,136.75) .. controls (384.82,105.74) and (394.21,76.92) .. (410.32,52.98) ;  
%Shape: Arc [id:dp9244518311110741] 
\draw  [draw opacity=0] (419.84,202.5) .. controls (408.75,183.12) and (402.42,160.68) .. (402.42,136.75) .. controls (402.42,109.37) and (410.72,83.93) .. (424.93,62.8) -- (535.07,136.75) -- cycle ; \draw   (419.84,202.5) .. controls (408.75,183.12) and (402.42,160.68) .. (402.42,136.75) .. controls (402.42,109.37) and (410.72,83.93) .. (424.93,62.8) ;  
%Shape: Arc [id:dp8607596208512833] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (426.64,228.5) .. controls (405.95,203.7) and (393.49,171.69) .. (393.49,136.75) .. controls (393.49,98.44) and (408.47,63.65) .. (432.86,38.02) -- (535.07,136.75) -- cycle ; \draw  [color={rgb, 255:red, 16; green, 85; blue, 168 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (426.64,228.5) .. controls (405.95,203.7) and (393.49,171.69) .. (393.49,136.75) .. controls (393.49,98.44) and (408.47,63.65) .. (432.86,38.02) ;  
%Straight Lines [id:da3437721728094707] 
\draw [color={rgb, 255:red, 16; green, 85; blue, 168 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (430.03,41.18) -- (432.72,38.04) ;
\draw [shift={(434.67,35.76)}, rotate = 130.54] [fill={rgb, 255:red, 16; green, 85; blue, 168 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp1983259587018903] 
\draw   (385.3,150.99) .. controls (385.13,149.54) and (388.9,147.91) .. (393.71,147.34) .. controls (398.53,146.78) and (402.57,147.5) .. (402.74,148.95) .. controls (402.91,150.4) and (399.14,152.03) .. (394.33,152.59) .. controls (389.51,153.16) and (385.47,152.44) .. (385.3,150.99) -- cycle ;
%Shape: Ellipse [id:dp8773070047889363] 
\draw   (384.96,135.11) .. controls (384.95,133.65) and (388.87,132.45) .. (393.72,132.43) .. controls (398.57,132.4) and (402.5,133.57) .. (402.51,135.03) .. controls (402.52,136.49) and (398.59,137.69) .. (393.74,137.71) .. controls (388.9,137.74) and (384.96,136.57) .. (384.96,135.11) -- cycle ;
%Shape: Ellipse [id:dp46292307043454684] 
\draw   (385.91,118.51) .. controls (386.08,117.05) and (390.11,116.31) .. (394.93,116.85) .. controls (399.75,117.39) and (403.52,119) .. (403.36,120.45) .. controls (403.2,121.9) and (399.16,122.64) .. (394.34,122.11) .. controls (389.53,121.57) and (385.75,119.96) .. (385.91,118.51) -- cycle ;
%Shape: Ellipse [id:dp135144972862128] 
\draw   (388.55,103.11) .. controls (388.87,101.68) and (392.97,101.38) .. (397.7,102.44) .. controls (402.43,103.49) and (406.01,105.5) .. (405.69,106.93) .. controls (405.37,108.35) and (401.28,108.65) .. (396.55,107.6) .. controls (391.82,106.54) and (388.24,104.53) .. (388.55,103.11) -- cycle ;
%Shape: Ellipse [id:dp8400763336804419] 
\draw   (388.04,167.93) .. controls (387.69,166.51) and (391.21,164.41) .. (395.91,163.22) .. controls (400.61,162.04) and (404.71,162.22) .. (405.07,163.64) .. controls (405.42,165.05) and (401.9,167.16) .. (397.2,168.35) .. controls (392.5,169.53) and (388.4,169.35) .. (388.04,167.93) -- cycle ;
%Shape: Ellipse [id:dp17832786765325004] 
\draw  [draw opacity=0][shading=_3t4zggyr6,_8y472ggmn,path fading= _ocn5bgpwf ,fading transform={xshift=2}] (360.44,135.29) .. controls (360.44,105.4) and (413.12,81.18) .. (478.1,81.18) .. controls (543.09,81.18) and (595.77,105.4) .. (595.77,135.29) .. controls (595.77,165.18) and (543.09,189.41) .. (478.1,189.41) .. controls (413.12,189.41) and (360.44,165.18) .. (360.44,135.29) -- cycle ;
%Shape: Ellipse [id:dp4933936914992866] 
\draw   (107.59,136.76) .. controls (107.59,135.3) and (111.54,134.12) .. (116.4,134.12) .. controls (121.27,134.12) and (125.22,135.3) .. (125.22,136.76) .. controls (125.22,138.22) and (121.27,139.4) .. (116.4,139.4) .. controls (111.54,139.4) and (107.59,138.22) .. (107.59,136.76) -- cycle ;
%Shape: Can [id:dp5170847595129854] 
\draw   (125.44,61.1) -- (125.44,216.04) .. controls (125.44,217.55) and (121.34,218.78) .. (116.29,218.78) .. controls (111.24,218.78) and (107.14,217.55) .. (107.14,216.04) -- (107.14,61.1) .. controls (107.14,59.58) and (111.24,58.35) .. (116.29,58.35) .. controls (121.34,58.35) and (125.44,59.58) .. (125.44,61.1) .. controls (125.44,62.62) and (121.34,63.85) .. (116.29,63.85) .. controls (111.24,63.85) and (107.14,62.62) .. (107.14,61.1) ;
%Shape: Arc [id:dp06220547809479959] 
\draw  [draw opacity=0] (71.33,136.31) .. controls (71.35,126.59) and (123.89,118.46) .. (188.74,118.15) .. controls (253.63,117.85) and (306.27,125.49) .. (306.32,135.22) .. controls (306.32,135.59) and (306.25,135.95) .. (306.11,136.31) -- (188.82,135.78) -- cycle ; \draw   (71.33,136.31) .. controls (71.35,126.59) and (123.89,118.46) .. (188.74,118.15) .. controls (253.63,117.85) and (306.27,125.49) .. (306.32,135.22) .. controls (306.32,135.59) and (306.25,135.95) .. (306.11,136.31) ;  
%Shape: Ellipse [id:dp4708760062679226] 
\draw  [draw opacity=0][shading=_xzplnb6j,_ug2k715h8,path fading= _j1r01ljpc ,fading transform={xshift=2}] (70.99,136.2) .. controls (70.99,106.31) and (123.67,82.08) .. (188.65,82.08) .. controls (253.64,82.08) and (306.32,106.31) .. (306.32,136.2) .. controls (306.32,166.08) and (253.64,190.31) .. (188.65,190.31) .. controls (123.67,190.31) and (70.99,166.08) .. (70.99,136.2) -- cycle ;
%Shape: Arc [id:dp891099532841446] 
\draw  [draw opacity=0] (306.32,136.08) .. controls (306.32,136.13) and (306.32,136.17) .. (306.32,136.21) .. controls (306.33,145.94) and (253.73,153.88) .. (188.84,153.93) .. controls (123.95,153.99) and (71.33,146.15) .. (71.33,136.41) .. controls (71.33,136.38) and (71.33,136.34) .. (71.33,136.31) -- (188.82,136.31) -- cycle ; \draw   (306.32,136.08) .. controls (306.32,136.13) and (306.32,136.17) .. (306.32,136.21) .. controls (306.33,145.94) and (253.73,153.88) .. (188.84,153.93) .. controls (123.95,153.99) and (71.33,146.15) .. (71.33,136.41) .. controls (71.33,136.38) and (71.33,136.34) .. (71.33,136.31) ;  
%Straight Lines [id:da866918344366109] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (205.96,64.98) -- (272.24,66.19) ;
%Straight Lines [id:da44004927689439866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.27,215.62) -- (117.99,231.89) ;
%Straight Lines [id:da9749509503402837] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (137.27,215.62) -- (284.89,215.02) ;
%Straight Lines [id:da35349844382375883] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (445.17,210.8) -- (425.89,227.07) ;
%Straight Lines [id:da7259282128219153] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (445.17,210.8) -- (587.98,211.4) ;
%Straight Lines [id:da9272875271259975] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301.76,94.51) -- (276.8,147.83) ;
%Straight Lines [id:da9591522268985071] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (301.76,94.51) -- (344.54,94.51) ;
%Straight Lines [id:da599448734011293] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136.66,43.68) -- (125.22,136.76) ;
%Straight Lines [id:da8659028512866311] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136.06,43.68) -- (207.77,43.89) ;
%Straight Lines [id:da6833584389007596] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (27,54.74) -- (106.54,54.14) ;
%Straight Lines [id:da11300509198940911] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (106.54,54.14) -- (107.14,61.1) ;
%Straight Lines [id:da12116945240311416] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (495.24,64.5) -- (561.52,65.7) ;
%Straight Lines [id:da42888684866095717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.89,48.71) -- (271.03,104.15) ;
%Straight Lines [id:da10189753011986391] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (284.89,48.71) -- (388.53,48.71) ;
%Straight Lines [id:da6239243710893991] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (388.53,48.71) -- (418.06,96.32) ;

% Text Node
\draw (204.11,50.02) node [anchor=north west][inner sep=0.75pt]   [align=left] {Secondary};
% Text Node
\draw (131.5,199.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {Straight relative trajectory};
% Text Node
\draw (438.95,195.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {Curved relative trajectory};
% Text Node
\draw (297.87,79.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {B-plane};
% Text Node
\draw (132.41,28.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {HBR circle};
% Text Node
\draw (22.02,38.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {HBR cylinder};
% Text Node
\draw (492.73,49.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {Secondary};
% Text Node
\draw (276.29,32.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {Uncertainty ellipsoid};


\end{tikzpicture}

